A more accurate measurement of the $^{28}$Si lattice parameter

In 2011, a discrepancy between the values of the Planck constant measured by counting Si atoms and by comparing mechanical and electrical powers prompted a review, among others, of the measurement of the spacing of $^{28}$Si {220} lattice planes, either to confirm the measured value and its uncertainty or to identify errors. This exercise confirmed the result of the previous measurement and yields the additional value $d_{220}=192014711.98(34)$ am having a reduced uncertainty.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\special{!userdict begin /bop-hook{gsave
   200 30 translate
   65 rotate
   /Helvetica findfont
    120 scalefont setfont
   20 20 moveto
   0.9 setgray
   (DRAFT) show
   grestore} def end}
